Robust Robotic Exploration and Mapping Using Generative Occupancy Map Synthesis

We present a novel approach for enhancing robotic exploration by using generative occupancy mapping. We implement SceneSense, a diffusion model designed and trained for predicting 3D occupancy maps given partial observations. Our proposed approach probabilistically fuses these predictions into a running occupancy map in real-time, resulting in significant improvements in map quality and traversability. We deploy SceneSense on a quadruped robot and validate its performance with real-world experiments to demonstrate the effectiveness of the model. In these experiments we show that occupancy maps enhanced with SceneSense predictions better estimate the distribution of our fully observed ground truth data ($24.44\%$ FID improvement around the robot and $75.59\%$ improvement at range). We additionally show that integrating SceneSense enhanced maps into our robotic exploration stack as a ``drop-in'' map improvement, utilizing an existing off-the-shelf planner, results in improvements in robustness and traversability time. Finally, we show results of full exploration evaluations with our proposed system in two dissimilar environments and find that locally enhanced maps provide more consistent exploration results than maps constructed only from direct sensor measurements.

==> figures/bar_chart.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Values by category and type},
x grid style={darkgray176},
xmin=-0.485, xmax=2.485,
xtick style={color=black},
xtick={0,1,2},
x tick label style={align=right, text width=2cm},
xticklabels={Cond = 1 
Inpaint = 0,Cond = 0
Inpaint = 1,Cond = 1
Inpaint = 1},
y grid style={darkgray176},
ylabel={Values},
ymin=0, ymax=69.867,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.35,0) rectangle (axis cs:0,66.54);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
% \addlegendentry{FID}
\draw[draw=none,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:1,17.98);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.65,0) rectangle (axis cs:2,17.81);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,41.85);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.35,7.94);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.35,7.91);
\end{axis}

\end{tikzpicture}


==> figures/denoising_steps_plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Denoising Steps},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.5045, ymax=37.2055,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
10 35.81
30 17.81
60 18.46
100 17.59
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=triangle*, only marks]
table{%
x  y
10 27.7
30 7.9
60 8.2
100 8.1
};
\addplot [semithick, steelblue31119180]
table {%
10 35.81
30 17.81
60 18.46
100 17.59
};
\addplot [semithick, darkorange25512714]
table {%
10 27.7
30 7.9
60 8.2
100 8.1
};
\addlegendentry{FID}
\addlegendentry{KID ($\times 1000$)}

\end{axis}

\end{tikzpicture}


==> figures/floor_8_iou_1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={IoU},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.00477232054086299,0) rectangle (axis cs:0.0545337045138199,0.289768483943241);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.0545337045138199,0) rectangle (axis cs:0.104295088486777,0.301157580283794);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.104295088486777,0) rectangle (axis cs:0.154056472459734,0.203883495145631);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.154056472459734,0) rectangle (axis cs:0.20381785643269,0.0974607916355489);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.20381785643269,0) rectangle (axis cs:0.253579240405647,0.0287528005974608);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.253579240405647,0) rectangle (axis cs:0.303340624378604,0.0168035847647498);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.303340624378604,0) rectangle (axis cs:0.353102008351561,0.00317401045556385);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.353102008351561,0) rectangle (axis cs:0.402863392324518,0.00261389096340553);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.402863392324518,0) rectangle (axis cs:0.452624776297475,0.000933532486930545);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.452624776297475,0) rectangle (axis cs:0.502386160270432,0.0020537714712472);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.502386160270432,0) rectangle (axis cs:0.552147544243388,0.00298730395817774);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.552147544243388,0) rectangle (axis cs:0.601908928216345,0.00186706497386109);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.601908928216345,0) rectangle (axis cs:0.651670312189302,0.000373412994772218);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.651670312189302,0) rectangle (axis cs:0.701431696162259,0.00168035847647498);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.701431696162259,0) rectangle (axis cs:0.751193080135216,0.00149365197908887);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.751193080135216,0) rectangle (axis cs:0.800954464108173,0.00373412994772218);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.800954464108173,0) rectangle (axis cs:0.85071584808113,0.00392083644510829);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.850715848081129,0) rectangle (axis cs:0.900477232054086,0.00896191187453323);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.900477232054086,0) rectangle (axis cs:0.950238616027043,0.0125093353248693);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.950238616027043,0) rectangle (axis cs:1,0.0158700522778193);
\end{axis}

\end{tikzpicture}


==> figures/floor_8_iou_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={IoU},
xmin=0, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.0887610437641257,0) rectangle (axis cs:0.126723146674795,0.00879120879120879);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.126723146674795,0) rectangle (axis cs:0.164685249585464,0.0485958485958486);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.164685249585464,0) rectangle (axis cs:0.202647352496133,0.14017094017094);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.202647352496133,0) rectangle (axis cs:0.240609455406803,0.271306471306471);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.240609455406803,0) rectangle (axis cs:0.278571558317472,0.264713064713065);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.278571558317472,0) rectangle (axis cs:0.316533661228141,0.155799755799756);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.316533661228141,0) rectangle (axis cs:0.35449576413881,0.0581196581196581);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.35449576413881,0) rectangle (axis cs:0.39245786704948,0.0146520146520147);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.39245786704948,0) rectangle (axis cs:0.430419969960149,0.00537240537240537);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.430419969960149,0) rectangle (axis cs:0.468382072870818,0.00366300366300366);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.468382072870818,0) rectangle (axis cs:0.506344175781487,0.00854700854700855);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.506344175781487,0) rectangle (axis cs:0.544306278692157,0.00488400488400488);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.544306278692157,0) rectangle (axis cs:0.582268381602826,0.00390720390720391);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.582268381602826,0) rectangle (axis cs:0.620230484513495,0.00317460317460317);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.620230484513495,0) rectangle (axis cs:0.658192587424164,0.00268620268620269);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.658192587424165,0) rectangle (axis cs:0.696154690334834,0.00146520146520147);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.696154690334834,0) rectangle (axis cs:0.734116793245503,0.00244200244200244);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.734116793245503,0) rectangle (axis cs:0.772078896156172,0.000732600732600733);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.772078896156172,0) rectangle (axis cs:0.810040999066841,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.810040999066841,0) rectangle (axis cs:0.848003101977511,0.000976800976800977);
\end{axis}

\end{tikzpicture}

==> figures/guidance_scale_plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Guidance Scale},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.844, ymax=28.316,
ytick style={color=black}
% legend style={yshift= -5cm},
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1 17.93
3 17.81
5 18.5
10 27.34
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=triangle*, only marks]
table{%
x  y
1 7.82
3 7.91
5 8.93
10 18.2
};
\addplot [semithick, steelblue31119180]
table {%
1 17.93
3 17.81
5 18.5
10 27.34
};
\addplot [semithick, darkorange25512714]
table {%
1 7.82
3 7.91
5 8.93
10 18.2
};


\addlegendentry{FID}
\addlegendentry{KID ($\times 1000$)}

\end{axis}

\end{tikzpicture}

